Modified Baum-Welch Algorithm for Joint Blind Channel Estimation and Turbo Equalization

Blind estimation of intersymbol interference channels based on the Baum-Welch (BW) algorithm, a specific implementation of the expectation-maximization (EM) algorithm for training hidden Markov models, is robust and does not require labeled data. However, it is known for its extensive computation cost, slow convergence, and frequently converges to a local maximum. In this paper, we modified the trellis structure of the BW algorithm by associating the channel parameters with two consecutive states. This modification enables us to reduce the number of required states by half while maintaining the same performance. Moreover, to improve the convergence rate and the estimation performance, we construct a joint turbo-BW-equalization system by exploiting the extrinsic information produced by the turbo decoder to refine the BW-based estimator at each EM iteration. Our experiments demonstrate that the joint system achieves convergence in 10 EM iterations, which is 8 iterations less than a separate system design for a signal-to-noise ratio (SNR) of 4dB. Additionally, the joint system provides improved estimation accuracy with a mean square error (MSE) of $10^{-4}$ for an SNR of 6dB. We also identify scenarios where a joint design is not preferable, especially when the channel is noisy (e.g., SNR=2dB) and the decoder cannot provide reliable extrinsic information for a BW-based estimator.

==> tikz/BER_IT.tikz <==
\begin{tikzpicture}
	
	\begin{semilogyaxis}[
		axis line style = thick,
		grid = both,
		name = p1,
		% table/col sep=comma,
		% width=.95\columnwidth,
		% height=.75\columnwidth,
		xmin = 1, xmax=8,
		ymin = 2.5e-4, ymax=0.7,
		% ytick = {0.03,0.06,...,0.21}, yticklabels={0.03,0.06,0.09,0.12,0.15,0.18,0.21},
		% xtick = {1, 2, 3, 4}, xticklabels={0.5, 1, 1.5, 2},{font=\scriptsize},
		font=\footnotesize,
		ylabel = BER, xlabel = SNR (dB),
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]
		%% PERFECT CSI
        \addplot[color=Gray, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_awgn.txt};\label{awgn} %\addlegendentry{Sep-I0};
            \draw[<-, thick] 
                (axis cs: 2.9, 3.5*10^-3) % Starting point of the arrow (label position)
                -- (axis cs: 2.5, 2e-3); % End point of the arrow (pointing to the curve)
            \node at (axis cs: 2.5, 2*10^-3) [below] {\small{AWGN}};
            
        \addplot[color=Black, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_model_perfect.txt};\label{bper0} %\addlegendentry{Sep-I0};
		
        \addplot[color=RoyalBlue, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_model_perfect.txt};\label{bper1} %\addlegendentry{Sep-I0};

        \addplot[color=Green, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_model_perfect.txt};\label{bper2} %\addlegendentry{Sep-I0};

        \addplot[color=BurntOrange, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_model_perfect.txt};\label{bper3} %\addlegendentry{Sep-I0};
            
        \addplot[color=VioletRed, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/ber_model_perfect.txt};\label{bper4} %\addlegendentry{Sep-I0};

        %% Model VAR01
        \addplot[color=Black, dashed, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_model_var01.txt};\label{unc0} %\addlegendentry{Sep-I0};
		
        \addplot[color=RoyalBlue, dashed, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_model_var01.txt};\label{unc1} %\addlegendentry{Sep-I0};

        \addplot[color=Green, dashed, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_model_var01.txt};\label{unc2} %\addlegendentry{Sep-I0};

        \addplot[color=BurntOrange, dashed, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_model_var01.txt};\label{unc3} %\addlegendentry{Sep-I0};
            
        \addplot[color=VioletRed, dashed, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/ber_model_var01.txt};\label{unc4} %\addlegendentry{Sep-I0};
        %% EM-JOI VAR01
        \addplot[color=Black,  dotted, thick, mark=triangle*, mark options={ solid, fill = white}, mark size=2.8] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_em_joi_var01.txt};\label{em0} %\addlegendentry{Sep-I0};
		
        \addplot[color=RoyalBlue,  dotted, thick, mark=triangle*, mark options={solid, fill = white}, mark size=2.8] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_em_joi_var01.txt};\label{em1} %\addlegendentry{Sep-I0};

        \addplot[color=Green, dotted, thick, mark=triangle*, mark options={ solid, fill = white}, mark size=2.8] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_em_joi_var01.txt};\label{em2} %\addlegendentry{Sep-I0};

        \addplot[color=BurntOrange, dotted, thick, mark=triangle*, mark options={solid, fill = white}, mark size=2.8] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_em_joi_var01.txt};\label{em3} %\addlegendentry{Sep-I0};
            
        \addplot[color=VioletRed,  dotted, thick, mark=triangle*, mark options={solid, fill = white}, mark size=2.8] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/ber_em_joi_var01.txt};\label{em4} %\addlegendentry{Sep-I0};

        %% EM-SEP VAR01
        % \addplot[color=Black, thick, mark=x, only marks, mark size=2.5] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
        %     {data/ber_em_sep_var01.txt};\label{emsep0} %\addlegendentry{Sep-I0};
		
        % \addplot[color=RoyalBlue, thick, mark=x, only marks, mark size=2.5] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
        %     {data/ber_em_sep_var01.txt};\label{emsep1} %\addlegendentry{Sep-I0};

        % \addplot[color=Green, thick, mark=x, only marks, mark size=2.5] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
        %     {data/ber_em_sep_var01.txt};\label{emsep2} %\addlegendentry{Sep-I0};

        % \addplot[color=Green, thick, mark=x, only marks, mark size=2.5] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
        %     {data/ber_em_sep_var01.txt};\label{emsep3} %\addlegendentry{Sep-I0};
            
        % \addplot[color=RoyalBlue, thick, mark=x, only marks, mark size=2.5] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
        %     {data/ber_em_sep_var01.txt};\label{emsep4} %\addlegendentry{Sep-I0};
	\end{semilogyaxis}
 
\matrix[
    matrix of nodes,
    anchor=north east,
    fill = white, draw,
    inner sep = 0.04em,
    column sep = 0em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={align=center}},
    column 2/.style={nodes={align=center}},
    column 3/.style={nodes={align=center}},
    column 4/.style={nodes={align=center}}
  ]
  at ([xshift=-1pt, yshift=-1pt]current axis.north east){
    IT  & Perfect   & Noisy & Joi. \\ 
    $1$ & \ref{bper0} & \ref{unc0} & \ref{em0} \\
    $2$ & \ref{bper1} & \ref{unc1} & \ref{em1} \\
    $3$ & \ref{bper2} & \ref{unc2} & \ref{em2} \\
    $4$ & \ref{bper3} & \ref{unc3} & \ref{em3} \\
    $5$ & \ref{bper4} & \ref{unc4} & \ref{em4} \\};

\end{tikzpicture}    


==> tikz/HMM_diagram.tikz <==
\begin{tikzpicture}[
    node distance = 1.0cm and 1.6cm,
    state/.style={shape=circle, draw=black!50, fill=gray!50, minimum size=10mm, very thick},
    obs/.style={rectangle, draw=black,, fill=teal!50, minimum size=10mm, very thick},
    every edge/.style={draw, ->, thick},
    label/.style={above, text height = 1.5ex, text depth=.25ex},
    obslabel/.style={right, text height = 1.5ex, text depth=.25ex},
]

\def\ttsize{\small}
% Nodes
\node[state] (s_t-1) at (0, 0) {\ttsize{$s_{t-1}$}};
\node[state] (s_t)   [right=of s_t-1] {\ttsize$s_t$};
\node[state] (s_t+1) [right=of s_t] {\ttsize$s_{t+1}$};

\node[obs] (y_t-1) at ($(s_t-1) - (0,2)$) {\ttsize$y_{t-1}$};
\node[obs] (y_t)   [right=of y_t-1] {\ttsize$y_t$};
\node[obs] (y_t+1) [right=of y_t] {\ttsize$y_{t+1}$};

% Edges
\path (s_t-1) edge node[label] {\ttsize$p(s_t|s_{t-1})$} (s_t);
\path (s_t) edge node[label] {\ttsize$p(s_{t+1}|s_t)$} (s_t+1);
\path (s_t-1) edge node[obslabel] {\ttsize$p(y_{t-1}|s_{t-1})$} (y_t-1);
\path (s_t) edge node[obslabel] {\ttsize$p(y_t|s_t)$} (y_t);
\path (s_t+1) edge node[obslabel] {\ttsize$p(y_{t+1}|s_{t+1})$} (y_t+1);

% Dots for continuation
\node at ($(s_t-1) - (1,0)$) {\dots};
\node at ($(s_t+1) + (1,0)$) {\dots};

\end{tikzpicture}


==> tikz/MSE_IT.tikz <==
\begin{tikzpicture}
	
	\begin{semilogyaxis}[
		axis line style = thick,
		grid = both,
		name = p1,
		% table/col sep=comma,
		% width=\columnwidth,
		% height=\columnwidth,
		xmin = 0, xmax=20,
		ymin = 6e-5, ymax=0.15,
		% ytick = {0.03,0.06,...,0.21}, yticklabels={0.03,0.06,0.09,0.12,0.15,0.18,0.21},
		% xtick = {1, 2, 3, 4}, xticklabels={0.5, 1, 1.5, 2},{font=\scriptsize},
		font=\footnotesize,
		ylabel = Mean Square Error, xlabel = EM Iteration,
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]
		% \addplot[color=Black, thick, mark=*, mark options={fill = white}, mark size=2.5] 
        \addplot[color=Black, mark=*, mark options={fill=white}, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/mse_snr6.txt};\label{sep6} %\addlegendentry{Sep-I0};
		
		% \addplot[color=Orange, thick, mark=*, mark options={fill=white}, mark size=2.5] 
        \addplot[color=Orange, mark=*, mark options={fill=white}, thick] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/mse_snr6.txt};\label{joi6} %\addlegendentry{Sep-I0};
            
        \addplot[color=Gray, very thick] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/mse_snr6.txt};\label{per6}
        
        % \addplot[color=Black, thick, dashed, mark=triangle, mark options={ solid,fill = white}, mark size=3] 
        \addplot[color=Black, mark=triangle*, mark options={solid, fill=white},  mark size = 2.8, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/mse_snr4.txt};\label{sep4} %\addlegendentry{Sep-I0};
		
		% \addplot[color=Orange, thick, dashed, mark=triangle, mark options={solid}, mark size=3] 
        \addplot[color=Orange,mark=triangle*, mark options={solid, fill=white},  mark size = 2.8, thick, dashed] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/mse_snr4.txt};\label{joi4} %\addlegendentry{Sep-I0};
            
        \addplot[color=Gray, very thick, dashed] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/mse_snr4.txt};\label{per4}

        % \addplot[color=Black, thick, dotted, mark=star, mark options={ solid,fill = white}, mark size=3] 
        \addplot[color=Black, mark=square*, mark options={solid, fill=white},  mark size = 2, thick, dotted] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/mse_snr2.txt};\label{sep2} %\addlegendentry{Sep-I0};
		
		% \addplot[color=Orange, thick, dotted, mark=star, mark options={solid}, mark size=3] 
        \addplot[color=Orange, mark=square*, mark options={solid, fill=white},  mark size = 2, thick, dotted] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/mse_snr2.txt};\label{joi2} %\addlegendentry{Sep-I0};
            
        \addplot[color=Gray, very thick, dotted] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/mse_snr2.txt};\label{per2}

	\end{semilogyaxis}
 
\matrix[
    matrix of nodes,
    anchor = north east,
    fill = white, draw,
    inner sep = 0.1mm,
    column sep = 0.1mm,
    row sep = 0.4mm,
    node font=\footnotesize,
    % text height=1.9ex,
    column 1/.style={nodes={align=center}},
    column 2/.style={nodes={align=center}},
    column 3/.style={nodes={align=center}},
    column 4/.style={nodes={align=center}}
  ]
  at ([xshift=-3pt, yshift=-3pt]current axis.north east){
        & Perfect   & Sep. & Joi.\\ 
    $2$dB & \ref{per2} & \ref{sep2} & \ref{joi2}\\
    $4$dB & \ref{per4} & \ref{sep4} & \ref{joi4}\\
    $6$dB & \ref{per6} & \ref{sep6} & \ref{joi6}\\};

\end{tikzpicture}    


==> tikz/block_RX_Joint.tex <==

\begin{tikzpicture}[line width=1.5pt, 
% block1/.style={rectangle, fill=SkyBlue, fill opacity=0.4, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=15mm, minimum height=12mm, align=center, font=\large},
block1/.style={rectangle, fill=white, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=8mm, minimum height=8mm, align=center, font=\scriptsize, thick},
linestyle/.style = {-latex,>={Latex[length=1mm,width=1mm]},thick},]

\tikzstyle{block2} = [block1, fill=gray!40]
\tikzstyle{block3} = [block1, fill=orange!30]

\def\dist{2.5}
\def\ttsize{\scriptsize}


% Sep Receiver===============================================
\node[] at (0,\dist) (b) {};
\node[block1, right=0.6*\dist of b, align=center] (HMM) {Modified BW\\Estimator};
\draw[linestyle] ([xshift=-35pt]HMM.west) -- (HMM.west) node[midway,above] {\ttsize{$\mathbf{y}_1^T$}};

\node[block1, right=0.88*\dist of HMM.east, align=center] (det) {ISI\\Equalizer};
\draw[linestyle] (HMM.east) -- (det.west) node[pos=0.42, above] {\ttsize{$p({y_t} | s_t, s_{t-1})$}};
% \draw[linestyle] (HMM.south east) -- (det.south west) node[midway,above] {\ttsize{$p(s_t|s_{t-1})$}};

\node[block1, right=0.6*\dist of det.east, align=center] (demap) {$\mathcal{M}^{-1}$};
\draw[linestyle] (det.east) -- (demap.west) node[midway,above] {\ttsize{$p(\mathbf{y}_1^T | x_t)$}};

\node[block1, right=0.6*\dist of demap.east, align=center] (PIInv) {\ttsize{$\Pi^{-1}$}};

\draw[linestyle] (demap.east) -- (PIInv.west) node[midway,above] {\ttsize{$p(\mathbf{y}_1^T | d_k)$}};

\node[block1, right=0.6*\dist of PIInv.east, align=center] (CC) {Conv.\\Decoder};
\draw[linestyle] (PIInv.east) -- (CC.west) node[midway,above] {\ttsize{$p(\mathbf{y}_1^T | c_k)$}};
\draw[linestyle] (CC.east) -- ([xshift=35pt]CC.east) node[midway, above] {\ttsize{$\hat{\mathbf{b}}_1^K$}};

\node[block1, below=0.2*\dist of PIInv] (PI) {\ttsize{$\Pi$}};
\draw[linestyle] (CC.south) |- (PI.east) node[pos=0.8,above] {\ttsize{$p(c_k)$}};

\node[block1, below=0.2*\dist of demap] (map) {$\mathcal{M}$};
\draw[linestyle] (PI.west) -- (map.east) node[midway,above] {\ttsize{$p(d_k)$}};

\draw[linestyle] (map.west) -| (det.south) node[pos=0.2,above] {\ttsize{$p(x_t)$}};

\draw[linestyle] (map.west) -| (HMM.south);


\node[draw, dashed, fit=(det)(PI)(CC), inner sep=8pt, label=above: \small Turbo Equalization] (box) {};
% \node[draw, dashed, fit=(det)(PI)(CC), inner sep=10pt, label=above: Turbo Equalization] (box) {};

\end{tikzpicture}


==> tikz/block_TX_CH.tikz <==
\begin{tikzpicture}[line width=1.5pt, 
% block1/.style={rectangle, fill=SkyBlue, fill opacity=0.4, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=15mm, minimum height=12mm, align=center, font=\large},
block1/.style={rectangle, fill=white, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=8mm, minimum height=8mm, align=center, font=\scriptsize, thick},
linestyle/.style = {-latex,>={Latex[length=1mm,width=1mm]},thick},]

\tikzstyle{block2} = [block1, fill=orange!30]
\tikzstyle{block3} = [block1, fill=LimeGreen]

\def\dist{2.5}
\def\ttsize{\scriptsize}

%Tramsmitter===============================================
\node[] at (0,\dist) (b) {};
\node[block1, right=0.3*\dist of b, align=center] (Inner) {Conv.\\Encoder};
\draw[linestyle] ([xshift=-20pt]Inner.west) -- (Inner.west) node[midway,above] {\ttsize{$\mathbf{b}_1^K$}};

\node[block1, right=0.3*\dist of Inner.east, align=center] (PI) {$\Pi$};
\draw[linestyle] (Inner.east) -- (PI.west) node[midway,above] {\ttsize{$\mathbf{c}_1^{K/R}$}};

\node[block1, right=0.3*\dist of PI.east, align=center] (Map) {$\mathcal{M}$};
\draw[linestyle] (PI.east) -- (Map.west) node[midway,above] {\ttsize{$\mathbf{d}_1^{K/R}$}};

% \node[above=0.1*\dist of PI, xshift=35pt] {\bf{\large{Transmitter}}};

% Channel======================================================
\node[block1, right=0.3*\dist of Map.east, align=center] (ISI) {ISI};
\draw[linestyle] (Map.east) -- (ISI.west) node[midway,above] {\ttsize{$\mathbf{x}_1^T$}};

\node[draw, circle, inner sep=0pt, minimum size=0.3cm, thick, right=0.3*\dist of ISI.east] (AWGN) {$+$};
\draw[linestyle] ([yshift=-20pt]AWGN.south) -- (AWGN.south) node[pos=0.1, right] {\ttsize{$\mathbf{w}_1^T$}};


% \node[block2, right=0.3*\dist of ISI.east, align=center] (IN) {IN};
\draw[linestyle] (ISI.east) -- (AWGN.west) node[midway,above] {\ttsize{$\mathbf{z}_1^T$}};
\draw[linestyle] (AWGN.east) -- ([xshift=20pt]AWGN.east) node[midway, above] {\ttsize{$\mathbf{y}_1^T$}};

% \node[above=0.1*\dist of IN, xshift=0pt] {\bf{\large{Channel}}};


\end{tikzpicture}

==> tikz/test.tikz <==
\begin{tikzpicture}
    \begin{axis}[ 
        axis y line*=right,
        axis line style = thick,
        % axis x line=none,
		name = p1,
        grid = both,
		% table/col sep=comma,
		width=.9\columnwidth,
		height=.52\columnwidth, 
    		xmin = 0.1, xmax=0.7,
    		ymin = 5, ymax=40,
            tick style={draw=none},
  		%ytick = {1,2}, yticklabels={0,1},
            ylabel = Number of Iterations,
            % ylabel style={color=orange},
            % yticklabel style={color=orange}, 
		font=\small,
        legend style={
            font=\footnotesize,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = north east,
		]
		\addplot[color=Black, thick, dotted, mark=star, mark options={solid, fill=white, scale=1.3}] 
    		table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
    		{data/span_A.txt}; \addlegendentry{IT-Stan.}; \label{em1_it}

        \addplot[color=Cyan, thick, dotted, mark=star, mark options={solid, fill=white, scale=1.3}] 
    		table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
    		{data/span_A.txt}; \addlegendentry{IT-Cons.}; \label{em2_it}
	\end{axis}
 
	% \begin{semilogyaxis}[ 
 %        axis line style = thick,
	% 	width=.9\columnwidth,
	% 	height=.52\columnwidth, 
 %  		xmin = 0.1, xmax=0.7,
	%    	ymin = 10^-6, ymax= 5,
 %            tick style={draw=none},
 %  		% ytick = {0,4,...,12}, yticklabels={0,4,...,12},
 %            % xtick = {0, 100,200,300,...,1000}, xticklabels={0,100,...,1000},
 %            xlabel = $A$, ylabel = $\epsilon_{\sigma^2}$,
	% 	font=\small,
 %        legend style={
 %            font=\footnotesize,
	% 		nodes={scale=1.0},
	% 	},
	% 	legend cell align={left},
	% 	legend pos = north west,
	% 	]
 % ]
	% 	\addplot[color=Black,  mark=*, mark options={fill=white}, very thick] 
	% 	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
	% 	{data/span_A.txt};\addlegendentry{NMSE-Stan.}; \label{em1_nmse}

 %        \addplot[color=Cyan,  mark=*, mark options={fill=white}, very thick] 
	% 	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
	% 	{data/span_A.txt};\addlegendentry{NMSE-Cons.} \label{em2_nmse}
		
	% \end{semilogyaxis}

\matrix[
    matrix of nodes,
    anchor = north east,
    fill = white, draw,
    inner sep = 0.1mm,
    column sep = 0.1mm,
    row sep = 0.4mm,
    node font=\footnotesize,
    % text height=1.9ex,
    column 1/.style={nodes={align=center}},
    column 2/.style={nodes={align=center}},
    column 3/.style={nodes={align=center}}
  ]
  at ([xshift=-3pt, yshift=-3pt]current axis.north east){
          & Standard & Constrained \\ 
    IT    &  \ref{em1_it} & \\};
    
\end{tikzpicture}    

% Unified legend placemen



==> tikz/trellis_isi.tikz <==


\tikzstyle{state}=[shape=circle,draw=black!50,fill=gray!50, font=\small]
\tikzstyle{observation}=[shape=rectangle,draw=orange!50,fill=orange!20]
\tikzstyle{lightedge}=[<-, dashed]
\tikzstyle{mainstate}=[state,very thick]
\tikzstyle{mainedge}=[<-,very thick]
\begin{tikzpicture}[]


\node  (s')         at (0,1.3)  {\small${t-1}$};
\node  (s1)         at (-.8,5) {\small$\phi_0$};
\node               at (-.8,4) {\small$\phi_1$};
\node               at (-.8,3) {\small$\phi_2$};
\node               at (-.8,2) {\small$\phi_3$};

% 1st column-----------------------------------
\node[mainstate] (s1_1) at (0,5) {$S^0$};
\node[mainstate] (s2_1) at (0,4) {$S^1$};
\node[mainstate] (s3_1) at (0,3) {$S^2$};
\node[mainstate] (s4_1) at (0,2) {$S^3$};

% 2nd column----------------------------------
\node               at (4,1.3) {\small$t$};
\node[mainstate] (s1_2) at (4,5) {$S^0$}
    edge[mainedge] (s1_1)%node[above] {\scriptsize$p(y_t | s_t) \cdot p(s_t|s_{t-1})$} (s1_1) 
    edge[mainedge] (s2_1);
\node[mainstate] (s2_2) at (4,4) {$S^1$}
     edge[mainedge] (s3_1)
     edge[mainedge] (s4_1);

\node[mainstate] (s3_2) at (4,3) {$S^2$}
    edge[lightedge] (s1_1)
    edge[lightedge] (s2_1);
\node[mainstate] (s4_2) at (4,2) {$S^3$}
    edge[lightedge] (s3_1)
    edge[lightedge] (s4_1);


\matrix[
    anchor=west,
    fill=white,
    % inner sep=0.3em,
    column sep = 0em
    ] at (s1_2.east)
    {
    \draw[mainedge]  (0.5, 0) -- (0,0); & \node[font=\footnotesize]  {$x_t=-1$}; \\
    \draw[lightedge] (0.5, 0) -- (0,0); & \node[font=\footnotesize] {$x_t=+1$}; \\
    };
\end{tikzpicture}


==> tikz/trellis_isi2.tikz <==


\tikzstyle{state}=[shape=circle,draw=black!50,fill=gray!50, font=\small]
\tikzstyle{observation}=[shape=rectangle,draw=orange!50,fill=orange!20]
\tikzstyle{lightedge}=[<-, dashed]
\tikzstyle{mainstate}=[state,very thick]
\tikzstyle{mainedge}=[<-,very thick]
\begin{tikzpicture}[]


\node  (s')         at (0, 3.3)  {\small${t-1}$};
\node  (s1)         at (-1,5) {\small};
\node               at (-1,4) {\small};

% 1st column-----------------------------------
\node[mainstate] (s1_1) at (0,5) {$\dot{S}^0$};
\node[mainstate] (s2_1) at (0,4) {$\dot{S}^1$};

% 2nd column----------------------------------
\node               at (4, 3.3) {\small$t$};
\node[mainstate] (s1_2) at (4,5) {$\dot{S}^0$}
    edge[mainedge] node[pos=0.8,above] {\small$\phi_0$} (s1_1) 
    edge[mainedge] node[pos=0.9,above] {\small$\phi_2$} (s2_1);
\node[mainstate] (s2_2) at (4,4) {$\dot{S}^1$}
     edge[lightedge] node[pos=0.6,above] {\small$\phi_1$} (s1_1)
     edge[lightedge] node[pos=0.55,above] {\small$\phi_3$} (s2_1);


\matrix[
    anchor=west,
    fill=white,
    % inner sep=0.3em,
    column sep = 0em
    ] at (s1_2.east)
    {
    \draw[mainedge]  (0.5, 0) -- (0,0); & \node[font=\footnotesize]  {$x_t=-1$}; \\
    \draw[lightedge] (0.5, 0) -- (0,0); & \node[font=\footnotesize] {$x_t=+1$}; \\
    };
\end{tikzpicture}

